Inference of Causal Effects when Control Variables are Unknown

Conventional methods in causal effect inferencetypically rely on specifying a valid set of control variables. When this set is unknown or misspecified, inferences will be erroneous. We propose a method for inferring average causal effects when all potential confounders are observed, but thecontrol variables are unknown. When the data-generating process belongs to the class of acyclical linear structural causal models, we prove that themethod yields asymptotically valid confidence intervals. Our results build upon a smooth characterization of linear directed acyclic graphs. We verify the capability of the method to produce valid confidence intervals for average causal effects using synthetic data, even when the appropriate specification of control variables is unknown.

==> tikz/3node_fork_chart.tikz <==
\begin{tikzpicture}[baseline]
    \pgfplotstableread[col sep=comma]{./data/3node_fork_summary.csv}{\datatable};
    \begin{semilogxaxis}[
        width=\columnwidth,
        height=.6\columnwidth,
        xlabel={No. of data points, $\nData$},
        ylabel={Causal parameter, $\averageCausalEffect$},
        xmin=90,
        xmax=11000,
        legend style={font=\scriptsize, at={(0.5,1.10)},
		anchor=south,legend columns=-1},
    ]
        \addplot+ [ only marks, mark=*, mark size=1pt, error bars/.cd, y dir=both, y explicit] table [x=m_obs, y=ace_value, y error=q_ace_standard_error] {\datatable};
        \addplot+ [only marks, mark=*, mark size= 1 pt, error bars/.cd, y dir=both, y explicit] table [x=m_obs, y=ols_value, y error=q_ols_standard_error] {\datatable};
        \addplot [no markers] table [x=m_obs, y=ace_circ] {\datatable};
        \legend{{$\averageCausalEffectSet_{\confidenceLevel,\nData}$},{$\regCoefficientSet_{\confidenceLevel,\nData}$},{$\averageCausalEffectTarget$}}
    \end{semilogxaxis}
\end{tikzpicture}


==> tikz/3node_fork_graph.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.3cm,semithick]
  %\tikzstyle{every node}=[fill=none,draw=none]
 % https://tex.stackexchange.com/questions/445946/how-set-tikz-circle-radius-in-nodecircle
  \node[circle,draw, minimum size=20pt] (Z1) {$\adjustmentVar_1$};
  \node[circle,draw, minimum size=20pt] (X) [below left of=Z1] {$\decisionVar$};
  \node[circle,draw, minimum size=20pt] (Y) [below right of=Z1] {$\outcomeVar$};
  

  \path (Z1) edge node[above] {$0.7$} (X);
  \path(Z1) edge node[above] {$0.2$} (Y);
  \path(X) edge node[below] {$0.4$} (Y);
\end{tikzpicture}


==> tikz/4node_collider_chart.tikz <==
\begin{tikzpicture}[baseline]
    \pgfplotstableread[col sep=comma]{./data/4node_collider_summary.csv}{\datatable};
    \begin{semilogxaxis}[
        xlabel={No. of data points, $\nData$},
        ylabel={Parameter $\averageCausalEffect$},
        xmin=90,
        xmax=11000,
        legend style={
            font=\scriptsize, at={(0.5,1.10)},
            anchor=south,legend columns=-1},
    ]
        \addplot+ [ only marks, mark=*, mark size=1pt,
            error bars/.cd,
            y dir=both,
            y explicit] table [x=m_obs, y=ace_value, y error=q_ace_standard_error] {\datatable};
        \addplot+ [only marks, mark=*, mark size= 1 pt,
            error bars/.cd,
            y dir=both,
            y explicit] table [x=m_obs, y=ols_value, y error=q_ols_standard_error] {\datatable};
        \addplot [no markers] table [x=m_obs, y=ace_circ] {\datatable};
        \legend{{$\averageCausalEffectSet_{\confidenceLevel,\nData}$},{$\regCoefficientSet_{\confidenceLevel,\nData}$},{$\averageCausalEffectTarget$}}
    \end{semilogxaxis}
\end{tikzpicture}


==> tikz/4node_collider_graph.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
  %\tikzstyle{every node}=[fill=none,draw=none]
 % https://tex.stackexchange.com/questions/445946/how-set-tikz-circle-radius-in-nodecircle
  \node[circle,draw, minimum size=20pt] (Z2) {$\adjustmentVar_1$};
  \node[circle,draw, minimum size=20pt] (X) [above right of=Z2] {$\decisionVar$};
  \node[circle,draw, minimum size=20pt] (Y) [below right of=Z2] {$\outcomeVar$};
  \node[circle,draw, minimum size=20pt] (Z1) [below right of=X] {$\adjustmentVar_2$};

  \path (Z1) edge  (X)
  (Z1) edge   (Y)
  (X) edge   (Z2)
  (Y) edge   (Z2);
\end{tikzpicture}


==> tikz/calibration_dag.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
  %\tikzstyle{every node}=[fill=none,draw=none]
 % https://tex.stackexchange.com/questions/445946/how-set-tikz-circle-radius-in-nodecircle
  \node[circle,draw, minimum size=20pt] (Z2) {$\adjustmentVar_1$};
  \node[circle,draw, minimum size=20pt] (X) [above right of=Z2] {$\decisionVar$};
  \node[circle,draw, minimum size=20pt] (Y) [below right of=Z2] {$\outcomeVar$};
  \node[circle,draw, minimum size=20pt] (Z1) [below right of=X] {$\adjustmentVar_2$};

  \path (Z1) edge   (Y)
  (X) edge   (Z1)
  (X) edge   (Y)
  (Y) edge   (Z2)
            ;
\end{tikzpicture}


==> tikz/calibration_qq.tikz <==
\begin{tikzpicture}[baseline]
    \pgfplotstableread[col sep=comma]{./data/calibration_qq.csv}{\datatable};
    \begin{axis}[
        width=\columnwidth,
        height=.6\columnwidth,
        xlabel={Theoretical Quantile},
        ylabel={Data Quantile},
        legend pos=south east,
        legend style={font=\scriptsize},
    ]
        \addplot [no marks, domain=-4:4] {x};
        \addplot+ [only marks] table [x=ace_n_theoretical_z, y=0] {\datatable};
        \addplot+ [only marks] table [x=ace_n_theoretical_z, y=1] {\datatable};
        \legend{,{$\nData=10^2$},{$\nData=10^4$}}
    \end{axis}
\end{tikzpicture}


==> tikz/covid_dag.tikz <==
\begin{tikzpicture}[
      ->,>=stealth',
      shorten >=1pt,
      auto,
      semithick,
      every node/.append style={color=black_},
      every path/.append style={color=uumidgrey},
      ]
      \node[circle,draw, minimum size=20pt,font=\tiny] (Z2) at (2,2) { BMI};
      \node[circle,draw, minimum size=20pt,color=green_] (X) at (-2,0) {\includegraphics[width=1cm]{figures/vitamin-icon-21420.png}};
      \node[circle,draw, minimum size=20pt,color=uured] (Y) at (2,0) {\includegraphics[width=1cm]{figures/toppng.com-coronavirus-covid-19-icon-512x512.png}};
      \node[circle,draw, minimum size=20pt] (Z1) at (-2,-2) {...};
      \node[circle,draw, minimum size=20pt,font=\tiny,align=left] (BP) at (4,2) { Blood \\  Pressure};
      \node[circle,draw, minimum size=20pt,font=\tiny,align=left] (GENDER) at (-3,3) { Gender };
    
      \path (Z1) edge node[above] {?} (X)
      (Z1) edge node[above] {?}  (Y)
      (X) edge node[above] {?}  (Z2)
      (Z2) edge node[above] {?}  (Z1)
      (X) edge[color=blue_] (Y)
      (Y) edge node[above] {?}  (Z2)
      (Y) edge node[above] {?}  (BP)
      (Z2) edge node[above] {?}  (BP)
      (GENDER) edge node[above] {?}  (X)
      (GENDER) edge node[above] {?}  (Y)
      (GENDER) edge node[above] {?}  (BP);
    \end{tikzpicture} 


==> tikz/dagtol_details.tex <==
\newcommand{\xmin}{1e-15}
\newcommand{\xmax}{1e2}

\begin{subfigure}[b]{0.4\textwidth}
%\centering
\begin{tikzpicture}[baseline]
    \pgfplotstableread[col sep=comma]{./data/dagtol_pgfplots.csv}{\datatable};
    \begin{loglogaxis}[
        width=\textwidth,
        height=0.7\textwidth,
        xlabel={$\dagTolerance$},
        ylabel={$|\hat{\averageCausalEffectTarget}(\dagTolerance)|$},
        xmin=\xmin,
        xmax=\xmax
    ]
    \foreach \k in {0,1,...,19}
        \addplot [mark=none,color=black] table [x=dag_tolerance, y=ace_abs-\k] {\datatable};
    \end{loglogaxis}
\end{tikzpicture}
\subcaption{The average causal effect estimated for various $\dagTolerance$. Absolute value imposed to allow log-log-plot.}
\end{subfigure}
\hspace{0.1\textwidth}
%
%
%
%
\begin{subfigure}[b]{0.4\textwidth}
\begin{tikzpicture}[baseline]
    \pgfplotstableread[col sep=comma]{./data/dagtol_pgfplots.csv}{\datatable};
    \begin{loglogaxis}[
        width=\textwidth,
        height=0.7\textwidth,
        xlabel={$\dagTolerance$},
        ylabel={$|\averageCausalEffect - \averageCausalEffectNumeric(\dagTolerance)|$},
        xmin=\xmin,
        xmax=\xmax
    ]
    \foreach \k in {0,1,...,19}
        \addplot [mark=none,color=black] table [x=dag_tolerance, y=ace_abs_err-\k] {\datatable};
    \end{loglogaxis}
\end{tikzpicture}
\subcaption{The absolute error in the estimate of the causal effect. Smilar to figure \ref{fig:epsilon-limit}.}
\end{subfigure}


\vspace{.1\textwidth}
%
%
%
\begin{subfigure}[b]{0.4\textwidth}
\begin{tikzpicture}[baseline]
    \pgfplotstableread[col sep=comma]{./data/dagtol_pgfplots.csv}{\datatable};
    \begin{loglogaxis}[
        width=\textwidth,
        height=0.7\textwidth,
        xlabel={$\dagTolerance$},
        ylabel={$\hFun(\hat{\semCoeffMat}(\dagTolerance))$},
        xmin=\xmin,
        xmax=\xmax
    ]
    \foreach \k in {0,1,...,19}
        \addplot [mark=none,color=black] table [x=dag_tolerance, y=h_notears-\k] {\datatable};
    \end{loglogaxis}
\end{tikzpicture}
\subcaption{The constraint function $\hFun$ at the numerical approximation of the $\dagTolerance$-almost \DAG{} $\semCoeffOpt$. If the numerical solver is good and $\dagTolerance \leq \dagToleranceMax$, we should have $\hFun(\hat{\semCoeffMat(\dagTolerance}) \approx \dagTolerance$, which is what we observe down to circa $10^{-12}=\augLagConstraintTol$, the tolerated constraint violation of Algorithm~\ref{algo:augLag}. We can also see that when $\dagTolerance > \dagToleranceMax$, the solution does not depend on $\dagTolerance$.}
\label{fig:sensitivity_details:hfun}
\end{subfigure} 
\hspace{0.1\textwidth}
%
%
%
%
\begin{subfigure}[b]{0.4\textwidth}
\begin{tikzpicture}[baseline]
    \pgfplotstableread[col sep=comma]{./data/dagtol_pgfplots.csv}{\datatable};
    \begin{loglogaxis}[
        width=\textwidth,
        height=0.7\textwidth,
        xlabel={$\dagTolerance$},
        ylabel={$\norm{\semCoeffMat -  \hat{\semCoeffMat}(\dagTolerance) }_{\infty}$},
        xmin=\xmin,
        xmax=\xmax
    ]
    \foreach \k in {0,1,...,19}
        \addplot [mark=none,color=black] table [x=dag_tolerance, y=max-metric-\k] {\datatable};
    \end{loglogaxis}
\end{tikzpicture}
\subcaption{The maximum error in the point estimate of the adjacency matrix $\semCoeffMat$. The results indicate $\dagTolerance \to 0$ is a necessary condition to retrieve the true \DAG{}-matrix $\semCoeffMat$, but numerical precision limits this convergence.}
\end{subfigure}


==> tikz/dagtol_plot.tikz <==
\begin{tikzpicture}[baseline]
    \pgfplotstableread[col sep=comma]{./data/dagtol_pgfplots.csv}{\datatable};
    \begin{axis}[
        width=\columnwidth,
        height=.6\columnwidth,
        xlabel={$\dagTolerance$},
        ylabel={$|{\averageCausalEffect - \hat{\averageCausalEffectTarget}(\dagTolerance)}|$},
        xmode=log,  
        ymode=log,
        legend style={font=\scriptsize},
        xmin=1e-9,
        xmax=1e2,
    ]
    \foreach \y in {
1.1392723396082403
,0.1937917407495311
,1.285846198734098
,1.1420203278694752
,0.2970456915441977
,1.5075613943267605
,1.5455653003752525
,0.9413888160321484
,0.6245695864066603
,1.750413866544636
        }
        \addplot +[mark=none,gray,dashed,thick] coordinates {(\y, 1e-8) (\y, 1e0)};
    \foreach \k in {0,1,...,9}
        \addplot [mark=none,color=black] table [x=dag_tolerance, y=ace_abs_err-\k] {\datatable};
    \end{axis}
\end{tikzpicture}


==> tikz/misspec_coverage_100.tikz <==
\begin{tikzpicture}[baseline]
    \pgfplotstableread[col sep=comma]{./data/misspec_coverage_100.csv}{\datatable};
    \begin{axis}[%
        ,xlabel=$\misspecCond$
        ,ylabel=Empirical Coverage
        ,yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ,ymax=1.01
        ,ymin=0.7
        ,xmin=1
        ,xmax=4
        ]

        \addplot[dashed] table[x=x,y=target]{\datatable};
        \addplot[const plot mark right, thin, white, name path=A]  table [x=x, y=yUpper]{\datatable};
        \addplot[const plot mark right, thin, white, name path=B]  table [x=x, y=yLower]{\datatable};
        \addplot[black!10] fill between[of=A and B];
        \addplot[const plot mark right,thick]  table [x=x, y=y]{\datatable};
    \end{axis}
\end{tikzpicture}  


==> tikz/misspec_coverage_10000.tikz <==
\begin{tikzpicture}[baseline]
        \pgfplotstableread[col sep=comma]{./data/misspec_coverage_10000.csv}\datatable
    \begin{axis}[%
        ,xlabel=$\misspecCond$
        ,ylabel=Empirical Coverage
        ,yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ,ymax=1.01
        ,ymin=0.8
        ,xmin=1
        ,xmax=4
        ]

        \addplot[dashed] table[x=x,y=target]{\datatable};
        \addplot[const plot mark right, thin, white, name path=A]  table [x=x, y=yUpper]{\datatable};
        \addplot[const plot mark right, thin, white, name path=B]  table [x=x, y=yLower]{\datatable};
        \addplot[black!10] fill between[of=A and B];
        \addplot[const plot mark right,thick]  table [x=x, y=y]{\datatable};
    \end{axis}
\end{tikzpicture}  


==> tikz/misspec_scatter.tikz <==
\begin{tikzpicture}[baseline]
        \pgfplotstableread[col sep=comma]{./data/misspec_scatter.csv}\datatable
    \begin{axis}[%
        ,xlabel=$\misspecCond$
        ,ylabel=$\averageCausalEffectTarget$
        ,xmin=1
        ,xmax=4
        ]
        \addplot+[only marks, mark=x, mark options={scale=0.6,color=black}] table [x=condition, y=ace_circ]{\datatable};
        \addplot[no marks, samples=2, black, dashed] {0.92};
    \end{axis}
\end{tikzpicture}


==> tikz/projected_set.tikz <==
\pgfmathsetlengthmacro\sideWidth{3cm}
\pgfmathsetlengthmacro\axisHeight{\pgfkeysvalueof{/figure/height}}
\pgfmathsetlengthmacro\axisWidth{\pgfkeysvalueof{/figure/width}-\sideWidth}
\begin{tikzpicture}
\begin{axis}[
    axis lines = left,
    height=\axisHeight,
    width=\axisWidth,
    xlabel = $\semCoeffMat_{2,1}$,
    ylabel = $\semCoeffMat_{1,2}$
    ,xmin=-.1
    ,xmax=2
    ,ymin=-0.1
    ,ymax=2
    ,restrict y to domain=0:2
]
    \coordinate (wTrue) at (axis cs:1,0.5);


    % The unconstrained problem
    \draw[color=green_] (wTrue) ellipse [x radius=1*1.0, y radius=0.5*1.0];
    \draw[color=green_] (wTrue) ellipse [x radius=1*0.8, y radius=0.5*0.8];
    \draw[color=green_] (wTrue) ellipse [x radius=1*0.5, y radius=0.5*0.5];
    \addlegendimage{color=green_}
    \addlegendentry{$\En[\mEstLoss_{\semCoeffMat}(v)]$ level sets}

    \node[label=$\semCoeffMat_\star$,circle,fill,inner sep=2pt] at (wTrue) {};

    % the constraint is in 2D given by 
    % theta1 = +- arccosh[ (epsilon/2)+1 ]/ theta2
    % So in python, the following computes the constant
    % In[1]: import math; eps = 1e-2; math.acosh((1e-2/2)+1)
    % Out[1]: 0.09995838013869626
    \addplot [
        domain=0.000001:4, 
        samples=400, 
        color=black_,
        name path global=hFunLine,
        visible on=<2->
        ]
        {0.099/x};
    \addlegendentry{$\hFun(\semCoeffMat)-\dagTolerance=0$}

    \path[name path=axhline] (wTrue) -- +(0,-10cm);
    \fill[uured,name intersections={of=axhline and hFunLine},visible on=<2->]
        (intersection-1) circle(1mm) node[above left] {$\semCoeffEstN$};

    % The tangent line is hand drawn on top
    \draw[|-|,blue_,very thick,visible on=<3>] (axis cs:0.7,0.14) -- (axis cs:1.4,0.06);
    %\addlegendimage{blue_, very thick}
    %\addlegendentry{Confidence set for $\semCoeffEstN$}

\end{axis}
\coordinate (gammaLineBottom) at (\axisWidth,-1cm);
\coordinate (gammaEstN) at ($(gammaLineBottom)+(0,\axisHeight/2)$);
\draw[->] (gammaLineBottom) -- ++(0,\axisHeight);
\fill[uured,visible on=<2->]
      (gammaEstN)
      circle(1mm) 
      node[right] {$\averageCausalEffect(\semCoeffEstN)$};
\draw[|-|,color=blue_,visible on=<3>, very thick]
    ($(gammaEstN)-(0,1cm)$)
    -- node[anchor=east]{$\averageCausalEffectSet_{\confidenceLevel,\nData}$}
    ++(0,2cm);
\end{tikzpicture}

